Multiplicative-Additive Proof Equivalence is Logspace-complete, via Binary Decision Trees

Given a logic presented in a sequent calculus, a natural question is that of equivalence of proofs: to determine whether two given proofs are equated by any denotational semantics, ie any categorical interpretation of the logic compatible with its cut-elimination procedure. This notion can usually be captured syntactically by a set of rule permutations. Very generally, proofnets can be defined as combinatorial objects which provide canonical representatives of equivalence classes of proofs. In particular, the existence of proof nets for a logic provides a solution to the equivalence problem of this logic. In certain fragments of linear logic, it is possible to give a notion of proofnet with good computational properties, making it a suitable representation of proofs for studying the cut-elimination procedure, among other things. It has recently been proved that there cannot be such a notion of proofnets for the multiplicative (with units) fragment of linear logic, due to the equivalence problem for this logic being Pspace-complete. We investigate the multiplicative-additive (without unit) fragment of linear logic and show it is closely related to binary decision trees: we build a representation of proofs based on binary decision trees, reducing proof equivalence to decision tree equivalence, and give a converse encoding of binary decision trees as proofs. We get as our main result that the complexity of the proof equivalence problem of the studied fragment is Logspace-complete.

==> images/compo.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=1em, column sep=1em, ampersand replacement=\&]
{
\node [inner sep=0pt](Vg) {V};\&\&\&\&\coordinate(Vg');\&\&\coordinate(Ug'');
\&\&\&\coordinate(Ud');\&\&\coordinate(Vd'');\&\node[inner sep=0pt](Vd){V};
\\
%
\node [inner sep=0pt](Ug) {U};\&\&\node (f1){};\&\node(f2){};\&\coordinate(Ug');
\&\&\coordinate(Vg'');\&\node (g1){};\&\node(g2){};\&
\coordinate(Vd');\&\&\coordinate(Ud'');\&\node[inner sep=0pt](Ud){U};
\\
%
\node [inner sep=0pt](A) {A};\&\&\node (f3){};\&\node(f4){};\&\&\&\&\node (g3){};\&\node(g4){};\&\&\&\&\node[inner sep=0pt](B){C};
\\
};


\node [fit=(f1)(f2)(f3)(f4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f) {\raisebox{-6pt}{$\mathlarger {f}$}};


\node [fit=(g1)(g2)(g3)(g4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g) {\raisebox{-6pt}{$\mathlarger {g}$}};
\draw [postaction={decorate}] (Vg) -- (Vg');
\draw (Vg') -- (Vg'') -- (Vg''-|g.west);
\draw (Ug-|f.east) -- (Ug');
\draw [postaction={decorate}] (Ug) -- (Ug-|f.west);
\draw (Ug') -- (Ug'');
\draw [postaction={decorate}] (Ug'') -- (Ud');
\draw (Ud') -- (Ud'') -- (Ud);
\draw [postaction={decorate}] (A) -- (A-|f.west);
\draw (Vd'-|g.east) -- (Vd') -- (Vd'');
\draw [postaction={decorate}] (Vd'') -- (Vd);
\draw [postaction={decorate}] (A-|f.east) -- (A-|g.west);
\draw [postaction={decorate}]  (A-|g.east) -- (B);

\end{tikzpicture}




==> images/fig_assoc.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=1em, column sep=1.5em, ampersand replacement=\&]
{
\&\&\&\&\&\&\&\&\&\&\&\node [inner sep=0](88'){};\&\&\node [inner sep=0](88){}; \&\&\&\node (99){};\&\&\node [inner sep=0](99'){};\\
\&\&\&\&\&\&\&
\&\&\&\&\&\node [inner sep=0](8p'){};\&\node [inner sep=0](8p){}; \&\&\&\node (9p){};\&\node [inner sep=0](9p'){};\\
%
\&\&\node [inner sep=0](8'){};\&\node [inner sep=0](8){}; \&\&\&\node (9){};\&\node [inner sep=0](9'){};
\&\&\&\&\&\node [inner sep=0](Bp'){};\&\node[inner sep=0pt](Bp) {V};\&\node (1p){};\&\node (4p){};\&\node[inner sep=0pt] (Ap) {V};\&\node[inner sep=0pt] (Ap') {};\\
%
\&\&\node [inner sep=0](B'){};\&\node[inner sep=0pt](B) {U\monp V};\&\node (1){};\&\node (4){};\&\node[inner sep=0pt] (A) {U\monp V};\&\node[inner sep=0pt] (A') {};\&
\&\&\&\node(BBp'){};\&\node [inner sep=0](Bp''){};\&\node[inner sep=0pt](BBp) {U};\&\&\&\node[inner sep=0pt] (AAp) {U};\&\&\node[inner sep=0pt] (AAp') {};\\
\&\&\&\&\&\&\&\&\&\scalebox{1.33}{$\kleeq$}\\
%
\&\node (D) {A}; \&\&\&\node (2){};\&\node (3){};\&\&\&\node (C) {B};\&\&
\node (D') {A}; \&\&\&\&\node (2'){};\&\node (3'){};\&\&\&\&\node (C') {B};\\
};

\node [fit=(1)(4)(2)(3),inner sep=2pt,minimum height=8mm,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (fg) {\raisebox{-8pt}{$\mathlarger {f}$}};

\node [fit=(1p)(2')(3')(4p),inner sep=2pt,minimum height=8mm,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f) {\raisebox{-8pt}{$\mathlarger {f}$}};

\draw [postaction={decorate}] (B) -- (B-|fg.west) ;
\draw [postaction={decorate}] (A-|fg.east) -- (A);
\draw [postaction={decorate}] (C-|fg.east) -- (C);
\draw [postaction={decorate}] (D) -- (D-|fg.west);

\draw [postaction={decorate}] (C'-|f.east) -- (C');
\draw [postaction={decorate}] (D') -- (D'-|f.west);

\draw [postaction={decorate}] (Bp) -- (Bp-|f.west) ;
\draw [postaction={decorate}] (Ap-|f.east) -- (Ap);
\draw [postaction={decorate}] (AAp-|f.east) -- (AAp);
\draw [postaction={decorate}] (BBp) -- (BBp-|f.west);


\draw [postaction={decorate}] (9.center) -- (8.center);
\draw (B) .. controls (B') and (8') .. (8.center);
\draw (A) .. controls (A') and (9') .. (9.center);

\draw [postaction={decorate}] (99.center) -- (88.center);
\draw [postaction={decorate}] (9p.center) -- (8p.center);
%\draw (B) .. controls (B') and (8') .. (8.center);
\draw (Ap) .. controls (Ap') and (9p') .. (9p.center);
\draw (AAp) .. controls (AAp') and (99') .. (99.center);

\draw (Bp) .. controls (Bp') and (8p') .. (8p.center);
\draw (BBp) .. controls (BBp') and (88') .. (88.center);

\node [fill opacity=.1, fill=black, fit=(fg)(8')(9'),inner sep=6pt,rounded corners=4pt,draw=gray,dotted] () {};

\node [fill opacity=.1, fill=black, fit=(f)(99')(88'),inner sep=6pt,rounded corners=4pt,draw=gray,dotted] () {};

\node [fill opacity=.1, fill=black, fit=(f)(8p')(9p'),inner sep=3pt,rounded corners=8pt,draw=gray,dotted] () {};


\end{tikzpicture}


==> images/fig_dialtens.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=1em, column sep=1em, ampersand replacement=\&]
{
\node [inner sep=0pt](Vg) {V};\&\&\&\&\&\node (g1){};\&\node(g2){};\&
\&\&\&\&
\node[inner sep=0pt](Vd){V};
\\
%
\node [inner sep=0pt](Ug) {U};\&\&\coordinate (Ug');\&\&\coordinate (Cg'');
\&\node (g3){};\&\node(g4){};\&
\coordinate (Dd) ;\&\&\coordinate (Ud');\&\&\node [inner sep=0pt](Ud'') {U};
\\
%
%
\node [inner sep=0pt](Cg) {C};\&\&\coordinate (Cg');\&\&\coordinate (Ug'');
\&\node (f1){};\&\node(f2){};\&
\coordinate (Ud) ;\&\&\coordinate (Dd');\&\&\node [inner sep=0pt](Dd'') {D};
\\
%
\node [inner sep=0pt](A) {A};\&\&\&\&\&\node (f3){};\&\node(f4){};\&\&\&\&\&\node[inner sep=0pt](B){B};
\\
};


\node [fit=(f1)(f2)(f3)(f4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f) {\raisebox{-6pt}{$\mathlarger {f}$}};


\node [fit=(g1)(g2)(g3)(g4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g) {\raisebox{-6pt}{$\mathlarger {g}$}};

\draw [postaction={decorate}] (Vg) -- (Vg-|g.west);
\draw [postaction={decorate}] (Vd-|g.east) -- (Vd);

\draw [postaction={decorate}] (A) -- (A-|f.west);
\draw [postaction={decorate}] (B-|f.east) -- (B);

\draw [postaction={decorate}] (Ug) -- (Ug');
\draw (Ug') -- (Ug'') -- (Ug''-|f.west);

\draw [postaction={decorate}] (Cg) -- (Cg');
\draw (Cg') -- (Cg'') -- (Cg''-|g.west);

\draw (Dd-|g.east) -- (Dd) -- (Dd');
\draw [postaction={decorate}] (Dd') -- (Dd'');

\draw (Ud-|g.east) -- (Ud) -- (Ud');
\draw [postaction={decorate}] (Ud') -- (Ud'');


%\draw (Ug-|f.east) -- (Ug');
%\draw [postaction={decorate}] (Ug) -- (Ug-|f.west);
%\draw (Ug') -- (Ug'');
%\draw [postaction={decorate}] (Ug'') -- (Ud');
%\draw (Ud') -- (Ud'') -- (Ud);
%\draw [postaction={decorate}] (A) -- (A-|f.west);
%\draw (Vd'-|g.east) -- (Vd') -- (Vd'');
%\draw [postaction={decorate}] (Vd'') -- (Vd);
%\draw [postaction={decorate}] (A-|f.east) -- (A-|g.west);
%\draw [postaction={decorate}]  (A-|g.east) -- (B);

\end{tikzpicture}




==> images/fig_slide.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=1em, column sep=1em, ampersand replacement=\&]
{
\&\node(t1){};\&\node(tt1){};\&\&\&\&\&\node(tt4){};\&\node(t4){};
\&\&\&\&\node(t1'){};\&\node(tt1'){};\&\&\&\&\&\node(tt4'){};\&\node(t4'){};\\
\&\node(t2){};\&\node[inner sep=0pt](UU){U};\&
\node [inner sep=4pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g) {\mathlarger g};\&
\node [inner sep=0pt] (Ug) {U'};\&\node (1){};\&\node(2){};\&\node[inner sep=0pt](Ud){U};\&\node(t3){};
\&\&\scalebox{1.16}{$\kleeq$}\&\&\node(t2'){};\&\node [inner sep=0pt](Ug') {U'};\&\node (1'){};\&\node(2'){};\&\node[inner sep=0pt](Ud'){U};\&\node(t3'){};
\node [inner sep=4pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g') {\mathlarger g};\&
\node[inner sep=0pt](UU'){U'};\&\node(t3'){};\\
\node [inner sep=0pt](B) {A};\&\&\&\&\&\node (3){};\&\node(4){};\&\&\&\node[inner sep=0pt](A){B};\&\&
\node [inner sep=0pt](B') {A};\&\&\&\node (3'){};\&\node(4'){};\&\&\&\&\&\node[inner sep=0pt](A'){B};
\\
};

\node [fit=(1)(2)(3)(4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f) {\raisebox{-6pt}{$\mathlarger {f}$}};

\draw [postaction={decorate}] (tt4.center) -- (tt1.center);
\draw (UU) .. controls (t2) and (t1) .. (tt1.center);
\draw (Ud) .. controls (t3) and (t4) .. (tt4.center);

\draw (Ud-|f.east) -- (Ud);
\draw (Ug) -- (Ug-|f.west);
\draw [postaction={decorate}] (A-|f.east) -- (A);
\draw [postaction={decorate}] (B) -- (B-|f.west);
\draw (g) -- (Ug);
\draw (UU) -- (g);

\node [fit=(1')(2')(3')(4'),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f') {\raisebox{-6pt}{$\mathlarger {f}$}};


\draw [postaction={decorate}] (tt4'.center) -- (tt1'.center);
\draw (Ug') .. controls (t2') and (t1') .. (tt1'.center);
\draw (UU') .. controls (t3') and (t4') .. (tt4'.center);

\draw (Ud'-|f'.east) -- (Ud');
\draw (Ug') -- (Ug'-|f'.west);
\draw [postaction={decorate}] (A'-|f'.east) -- (A');
\draw [postaction={decorate}] (B') -- (B'-|f'.west);
\draw (g') -- (UU');
\draw (Ud') -- (g');

\node [fill opacity=.1, fill=black, fit=(f)(t1)(t4),inner sep=3pt,rounded corners=4pt,draw=gray,dotted] () {};

\node [fill opacity=.1, fill=black, fit=(f')(t1')(t4'),inner sep=3pt,rounded corners=4pt,draw=gray,dotted] () {};

\end{tikzpicture}




==> images/fig_supp.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=1em, column sep=1em, ampersand replacement=\&]
{
%\node (a) {B};\\
\&\node(t1){};\&\node(tt1){};\&\&\&\node(tt4){};\&\node(t4){};
\&\&\&\&\node(t1'){};\&\node(tt1'){};\&\&\&\node(tt4'){};\&\node(t4'){};\\
\&\node(t2){};\&\node [inner sep=0pt] (Ug) {U};\&\node (1){};\&\node(2){};\&\node[inner sep=0pt](Ud){U};\&\node(t3){};
\&\&\&\&\node(t2'){};\&\node [inner sep=0pt](Ug') {U};\&\node (1'){};\&\node(2'){};\&\node[inner sep=0pt](Ud'){U};\&\node(t3'){};\\
\node (B) {A};\&\&\&\node (3){};\&\node(4){};\&\&\&\node(A){B};\&\kleer
\&\node (B') {A};\&\&\&\node (3'){};\&\node(4'){};\&\&\&\node(A'){B};\\
\node (D) {C};\&\&\&\node (5){};\&\node(6){};\&\&\&\node(C){D};
\&\&\node (D') {C};\&\&\&\node (5'){};\&\node(6'){};\&\&\&\node(C'){D};\\
};

\node [fit=(1)(2)(3)(4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f) {\raisebox{-6pt}{$\mathlarger {f}$}};

\node [fit=(5)(6),inner sep=2pt,minimum height=7mm,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g) {\raisebox{-6pt}{$\mathlarger {g}$}};

\draw [postaction={decorate}] (tt4.center) -- (tt1.center);
\draw (Ug) .. controls (t2) and (t1) .. (tt1.center);
\draw (Ud) .. controls (t3) and (t4) .. (tt4.center);

\draw (Ud-|f.east) -- (Ud);
\draw (Ug.east) -- (Ug.east-|f.west);
\draw [postaction={decorate}] (A-|f.east) -- (A);
\draw [postaction={decorate}] (C-|g.east) -- (C);
\draw [postaction={decorate}] (B) -- (B-|f.west);
\draw [postaction={decorate}] (D) -- (D-|g.west);


\node [fit=(1')(2')(3')(4'),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f') {\raisebox{-6pt}{$\mathlarger {f}$}};

\node [fit=(5')(6'),inner sep=2pt,minimum height=7mm,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g') {\raisebox{-6pt}{$\mathlarger {g}$}};

\draw [postaction={decorate}] (tt4'.center) -- (tt1'.center);
\draw (Ug') .. controls (t2') and (t1') .. (tt1'.center);
\draw (Ud') .. controls (t3') and (t4') .. (tt4'.center);

\draw  (Ud'-|f'.east) -- (Ud');
\draw  (Ug') -- (Ug'-|f'.west);
\draw [postaction={decorate}] (A'-|f'.east) -- (A');
\draw [postaction={decorate}] (C'-|g'.east) -- (C');
\draw [postaction={decorate}] (B') -- (B'-|f'.west);
\draw [postaction={decorate}] (D') -- (D'-|g'.west);

\node [fill opacity=.1, fill=black, fit=(f)(t1)(t4),inner sep=3pt,rounded corners=4pt,draw=gray,dotted] () {};
\node [fill opacity=.1, fill=black, fit=(f')(t1')(t4')(g'),inner sep=3pt,rounded corners=4pt,draw=gray,dotted] () {};

\end{tikzpicture}




==> images/fig_tight.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=1em, column sep=1em, ampersand replacement=\&]
{
%\node (a) {a};\\
\&\&\node(t1){};\&\node(tt1){};\&\&\&\node(tt4){};\&\node(t4){};
\&\&\&\&\&\node(t1'){};\&\node(tt1'){};\&\&\&\node(tt4'){};\&\node(t4'){};\\
\&\&\node(t2){};\&\node [inner sep=0pt] (Ug) {U};\&\node (1){};\&\node(2){};\&\node[inner sep=0pt](Ud){U};\&\node(t3){};
\&\&\&\scalebox{1.1}{$\kleer$}\&\&\node(t2'){};\&\node [inner sep=0pt](Ug') {U};\&\node (1'){};\&\node(2'){};\&\node[inner sep=0pt](Ud'){U};\&\node(t3'){};\\
\node[inner sep=0pt](BB){A'};\&
\node [inner sep=4pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (h) {\mathlarger h};\&
\&\node [inner sep=0pt](B) {A};\&\node (3){};\&\node(4){};\&\node[inner sep=0pt](A){B};\&\&
\node [inner sep=4pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g) {\mathlarger g};\&
\node[inner sep=0pt](AA){B'};\&\&
\node[inner sep=0pt](BB'){B'};\&
\node [inner sep=4pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (h') {\mathlarger h};\&
\node [inner sep=0pt](B') {B};\&\node (3'){};\&\node(4'){};\&\node[inner sep=0pt](A'){A};\&
\node [inner sep=4pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (g') {\mathlarger g};\&
\node[inner sep=0pt](AA'){A'};\\
};

\node [fit=(1)(2)(3)(4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f) {\raisebox{-6pt}{$\mathlarger {f}$}};

\draw [postaction={decorate}] (tt4.center) -- (tt1.center);
\draw (Ug) .. controls (t2) and (t1) .. (tt1.center);
\draw (Ud) .. controls (t3) and (t4) .. (tt4.center);

\draw (Ud-|f.east) -- (Ud);
\draw (Ug) -- (Ug-|f.west);
\draw (A-|f.east) -- (A);
\draw (B) -- (B-|f.west);
\draw [postaction={decorate}] (BB) -- (h);
\draw (h) -- (B);
\draw [postaction={decorate}] (g) -- (AA);
\draw (A) -- (g);

\node [fit=(1')(2')(3')(4'),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f') {\raisebox{-6pt}{$\mathlarger {f}$}};


\draw [postaction={decorate}] (tt4'.center) -- (tt1'.center);
\draw (Ug') .. controls (t2') and (t1') .. (tt1'.center);
\draw (Ud') .. controls (t3') and (t4') .. (tt4'.center);

\draw (Ud'-|f'.east) -- (Ud');
\draw (Ug') -- (Ug'-|f'.west);
\draw (A'-|f'.east) -- (A');
\draw (B') -- (B'-|f'.west);
\draw [postaction={decorate}] (BB') -- (h');
\draw (h') -- (B');
\draw [postaction={decorate}] (g') -- (AA');
\draw (A') -- (g');

\node [fill opacity=.1, fill=black, fit=(f)(t1)(t4),inner sep=3pt,rounded corners=4pt,draw=gray,dotted] () {};

\node [fill opacity=.1, fill=black, fit=(g')(h')(t1')(t4'),inner sep=3pt,rounded corners=4pt,draw=gray,dotted] () {};

\end{tikzpicture}




==> images/fig_trace.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
]

\matrix (m) [matrix of math nodes, row sep=1.5em, column sep=1.5em, ampersand replacement=\&]
{
\&\node [inner sep=0](8'){};\&\node [inner sep=0](8){}; \&            \&            \&\&\node (9){};\&\node [inner sep=0](9'){};\\
\&\node [inner sep=0](B'){};\&\node[inner sep=0pt](B) {U};\&\node (1){};\&\node (4){};\&\&\node[inner sep=0pt] (A) {U};\&\node[inner sep=0pt] (A') {};\\
\node (D) {A}; \&\&\&\&\node (2){};\&\node (3){};\&\&\&\node (C) {B};\\
};

\node [fit=(1)(2)(3)(4),inner sep=2pt,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (fg) {\raisebox{-8pt}{$\mathlarger {f}$}};

\draw (A) -- (A-|fg.east);
\draw [postaction={decorate}] (C) -- (C-|fg.east);
\draw (B-|fg.west) -- (B);
\draw [postaction={decorate}] (D-|fg.west) -- (D);

\draw [postaction={decorate}] (8.center) -- (9.center);
\draw (B) .. controls (B') and (8') .. (8.center);
\draw (A) .. controls (A') and (9') .. (9.center);

\node [fill opacity=.1, fill=black, fit=(fg)(8')(9'),inner sep=4pt,rounded corners=4pt,draw=gray,dotted] () {};
\end{tikzpicture}


==> images/fig_van.tex <==
\begin{tikzpicture}[
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=1em, column sep=1.5em, ampersand replacement=\&]
{
\&\&\node [inner sep=0](8'){};\&\node [inner sep=0](8){}; \&\&\&\node (9){};\&\node [inner sep=0](9'){};\\
%
\&\&\node [inner sep=0](B'){};\&\node[inner sep=0pt](B) {\unitobj};\&\node (1){};\&\node (4){};\&\node[inner sep=0pt] (A) {\unitobj};\&\node[inner sep=0pt] (A') {};
\\
%
\&\node (D) {A}; \&\&\&\node (2){};\&\node (3){};\&\&\&\node (C) {B};\&\scalebox{1.01}{$=$}\&
\node (D') {A}; \&\&\&\node (2'){};\&\node (3'){};\&\&\&\node (C') {B};\\
};

\node [fit=(2)(3),inner sep=2pt,minimum height=8mm,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (fg) {\raisebox{-8pt}{$\mathlarger {f}$}};

\node [fit=(2')(3'),inner sep=2pt,minimum height=8mm,rectangle,rounded corners=4pt,draw=black,fill=lightgray] (f) {\raisebox{-8pt}{$\mathlarger {f}$}};

\draw [postaction={decorate},densely dotted] (B) -- (A);
\draw [postaction={decorate}] (C-|fg.east) -- (C);
\draw [postaction={decorate}] (D) -- (D-|fg.west);

\draw [postaction={decorate}] (C'-|f.east) -- (C');
\draw [postaction={decorate}] (D') -- (D'-|f.west);

\draw [postaction={decorate},densely dotted] (9.center) -- (8.center);
\draw [densely dotted](B) .. controls (B') and (8') .. (8.center);
\draw [densely dotted](A) .. controls (A') and (9') .. (9.center);

\node [fill opacity=.1, fill=black, fit=(fg)(8')(9'),inner sep=6pt,rounded corners=4pt,draw=gray,dotted] () {};
\end{tikzpicture}


==> images/fig_yank.tex <==
\begin{tikzpicture}[baseline,
every node/.style={anchor=center,line width=1pt},
every path/.style={line width=1pt},
decoration={markings,mark=at position 0.55 with {\arrow{>}}}]
]

\matrix (m) [matrix of math nodes, row sep=0.3em, column sep=1.5em, ampersand replacement=\&]
{
\&\node (t1'){};\&\node (t1){};\&\&\&\node(t2){};\&\node (t2'){};\\
\\
\&\node(B2'){};\&\node[inner sep=0pt](B2) {A};\&\node[inner sep=0pt](BB2) {};\&\node[inner sep=0pt](AA1) {};\&\node [inner sep=0pt](A1) {A};\&\node(A1'){};\\
\\
\node(A2) {A};\&\&\&\node[inner sep=0pt](AA2) {};\&\node[inner sep=0pt](BB1) {};\&\&\&\node (B1) {A};\&=\&\node(A2') {A};\&\&\&\&\node (B1') {A};\\
};

\draw  (AA1.center) -- (A1);
\draw[postaction={decorate}]  (BB1.center) -- (B1);
\draw[postaction={decorate}]  (A2) -- (AA2.center);
\draw  (B2) -- (BB2.center);

\draw (BB2.center) -- (BB1.center);
\draw (AA2.center) -- (AA1.center);

\draw [postaction={decorate}] (t2.center) -- (t1.center);

\draw (B2) .. controls (B2') and (t1') .. (t1.center);
\draw (A1) .. controls (A1') and (t2') .. (t2.center);

\node [fill opacity=.1, fill=black, fit=(AA2)(t1')(t2'),inner sep=6pt,rounded corners=4pt,draw=gray,dotted] () {};

\draw [postaction={decorate}] (A2') -- (B1');

\end{tikzpicture}



